X-Stance: A Multilingual Multi-Target Dataset for Stance Detection

We extract a large-scale stance detection dataset from comments written by candidates of elections in Switzerland. The dataset consists of German, French and Italian text, allowing for a cross-lingual evaluation of stance detection. It contains 67 000 comments on more than 150 political issues (targets). Unlike stance detection models that have specific target issues, we use the dataset to train a single model on all the issues. To make learning across targets possible, we prepend to each instance a natural question that represents the target (e.g. "Do you support X?"). Baseline results from multilingual BERT show that zero-shot cross-lingual and cross-target transfer of stance detection is moderately successful with this approach.

==> figures/class_distributions.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'class_distributions.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{578.16261292bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39038749)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{class_distributions.pdf}}%
    \put(0.10389793,0.04673937){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Digitisation\end{tabular}}}}%
    \put(0.18463051,0.01820065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Economy\end{tabular}}}}%
    \put(0.25586968,0.04673937){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Education\end{tabular}}}}%
    \put(0.33360216,0.01820065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Finances\end{tabular}}}}%
    \put(0.38884424,0.04673937){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Foreign Policy\end{tabular}}}}%
    \put(0.4684587,0.01820065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Immigration\end{tabular}}}}%
    \put(0.53637141,0.04673937){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Infrastructure\end{tabular}}}}%
    \put(0.62944125,0.01820065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Security\end{tabular}}}}%
    \put(0.70085632,0.04673937){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Society\end{tabular}}}}%
    \put(0.76353726,0.01820065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Welfare\end{tabular}}}}%
    \put(0.84551765,0.04673937){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Healthcare\end{tabular}}}}%
    \put(0.85780032,0.01820065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Political System\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{class_distributions.pdf}}%
    \put(0.01137541,0.13608311){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Proportion of class `favor'\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{class_distributions.pdf}}%
    \put(0.03022143,0.12499761){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}25\%\end{tabular}}}}%
    \put(0.03022143,0.21018855){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\%\end{tabular}}}}%
    \put(0.03022143,0.29501007){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}75\%\end{tabular}}}}%
    \put(0.02116554,0.37983155){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\%\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{class_distributions.pdf}}%
    \put(0.84551765,0.35028718){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{held-out}\end{tabular}}}}%
    \put(0.07617131,0.2189655){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{mean}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/example.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{596.40181894bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45171104)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example.pdf}}%
    \put(0.03651483,0.41488286){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Question \#3414 -- Available in all languages }\end{tabular}}}}%
    \put(0.36432954,0.38821473){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27636891\unitlength}\raggedright \textit{Soll der Bundesrat ein Frei- }\textit{handelsabkommen mit den USA }\textit{anstreben?}\end{minipage}}}%
    \put(0.67035393,0.38821473){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28083992\unitlength}\raggedright \textit{La Suisse devrait-elle conclure un }\textit{accord de libre-\'{e}change avec }\textit{les Etats-Unis?}\end{minipage}}}%
    \put(0.2132546,0.2220959){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Comment \#26597 (German)}\\Label: FAVOR\\\\\end{tabular}}}}%
    \put(0.03815947,0.3880392){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30246453\unitlength}\raggedright \textit{Should Switzerland strive for a free }\textit{trade agreement with the USA?}\end{minipage}}}%
    \put(0.21325484,0.17289456){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34790477\unitlength}\raggedright \textit{Mit unserem zweitwichtigsten Handels- }\textit{partner sollten wir ein Freihandels- }\textit{abkommen haben.}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{example.pdf}}%
    \put(0.62637384,0.2220959){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Comment \#21421 (French)}\\Label: AGAINST\\\\\end{tabular}}}}%
    \put(0.62637447,0.17289456){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33180919\unitlength}\raggedright \textit{Les accords de libre-\'{e}change }\textit{menacent la qualit\'{e} des produits }\textit{suisses.}\end{minipage}}}%
    \put(0.21325484,0.09527911){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34075127\unitlength}\raggedright {[}With our second most important trading partner we should have a free trade agreement.{]}\end{minipage}}}%
    \put(0.62637447,0.09527911){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33180919\unitlength}\raggedright {[}The free trade agreements jeopardize the quality of the Swiss products.{]}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{example.pdf}}%
  \end{picture}%
\endgroup%

